Projective Equivalence for the Roots of Unity

Let $\mu_{\infty}\subseteq\mathbb{C}$ be the collection of roots of unity and $\mathcal{C}_{n}:=\{(s_{1},\cdots,s_{n})\in\mu_{\infty}^{n}:s_{i}\neq s_{j}\text{ for any }1\leq i<j\leq n\}$. Two elements $(s_{1},\cdots,s_{n})$ and $(t_{1},\cdots,t_{n})$ of $\mathcal{C}_{n}$ are said to be projectively equivalent if there exists $\gamma\in\text{PGL}(2,\mathbb{C})$ such that $\gamma(s_{i})=t_{i}$ for any $1\leq i\leq n$. In this article, we will give a complete classification for the projectively equivalent pairs. As a consequence, we will show that the maximal length for the nontrivial projectively equivalent pairs is $14$.

==> (inline-0) <==
\begin{longtable}{|>{\centering}p{1.3cm}|>{\centering}p{1.3cm}|>{\centering}p{1.3cm}|>{\centering}p{1.3cm}|>{\centering}p{1.3cm}|>{\centering}p{1.3cm}|>{\centering}p{1.3cm}|}
\caption{The zero-parameter solutions in $\mathcal{S}^{+}/\approx$}
\label{table2}\tabularnewline
\hline 
Order & $s_{1}$ & $s_{2}$ & $s_{3}$ & $t_{1}$ & $t_{2}$ & $t_{3}$\tabularnewline
\hline 
26 & 1/26 & 3/26 & 9/26 & 2/13 & 11/26 & 8/13\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 1/30 & 1/10 & 4/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 1/30 & 1/6 & 11/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 1/15 & 1/6 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 1/15 & 7/30 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 1/10 & 7/30 & 11/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 1/10 & 11/30 & 19/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/10 & 2/15 & 3/10 & 13/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 2/15 & 1/30 & 1/6 & 13/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 2/15 & 1/15 & 1/6 & 13/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 2/15 & 1/15 & 7/30 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 2/15 & 1/10 & 7/30 & 7/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 2/15 & 1/10 & 4/15 & 17/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 2/15 & 1/6 & 7/15 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/30 & 1/10 & 11/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/30 & 2/15 & 13/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/15 & 2/15 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/15 & 1/6 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/15 & 7/30 & 23/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/10 & 1/6 & 4/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/10 & 7/30 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/6 & 3/10 & 7/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/6 & 1/6 & 13/30 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/5 & 1/10 & 3/10 & 11/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 7/30 & 1/10 & 1/6 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 7/30 & 1/10 & 4/15 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 3/10 & 1/30 & 1/10 & 13/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 3/10 & 1/15 & 1/10 & 1/6\tabularnewline
\hline 
30 & 1/30 & 1/15 & 3/10 & 1/15 & 2/15 & 13/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 3/10 & 1/15 & 1/6 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/15 & 3/10 & 1/10 & 4/15 & 11/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 3/10 & 1/6 & 3/10 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/3 & 1/10 & 1/6 & 1/3\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/3 & 1/10 & 7/30 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/15 & 11/30 & 1/15 & 1/6 & 11/15\tabularnewline
\hline 
30 & 1/30 & 1/15 & 7/15 & 1/15 & 1/6 & 23/30\tabularnewline
\hline 
30 & 1/30 & 1/15 & 1/2 & 2/15 & 7/30 & 1/2\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/15 & 1/30 & 1/6 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/15 & 1/30 & 4/15 & 17/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/15 & 1/30 & 1/3 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/15 & 1/15 & 3/10 & 13/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/15 & 1/15 & 11/30 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/15 & 1/10 & 11/30 & 7/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/6 & 1/30 & 2/15 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/6 & 1/30 & 1/6 & 7/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/6 & 1/15 & 1/6 & 7/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/6 & 1/10 & 4/15 & 11/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/6 & 1/10 & 11/30 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/5 & 2/15 & 13/30 & 3/5\tabularnewline
\hline 
30 & 1/30 & 1/10 & 4/15 & 1/15 & 1/6 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 4/15 & 1/10 & 7/30 & 11/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 4/15 & 2/15 & 3/10 & 13/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 4/15 & 1/6 & 7/15 & 19/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/3 & 1/30 & 2/15 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/3 & 1/15 & 1/6 & 1/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/3 & 1/10 & 11/30 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 1/3 & 2/15 & 13/30 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 7/15 & 1/30 & 2/15 & 23/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 7/15 & 1/15 & 2/15 & 7/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 7/15 & 1/10 & 4/15 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 7/15 & 1/10 & 1/3 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 17/30 & 1/30 & 1/6 & 13/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 17/30 & 1/15 & 7/30 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 17/30 & 1/10 & 4/15 & 17/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 17/30 & 1/6 & 7/15 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 2/3 & 2/15 & 11/30 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 11/15 & 1/30 & 2/15 & 13/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 11/15 & 1/15 & 2/15 & 3/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 11/15 & 1/10 & 1/6 & 4/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 11/15 & 1/10 & 7/30 & 8/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 4/5 & 1/15 & 1/6 & 3/5\tabularnewline
\hline 
30 & 1/30 & 1/10 & 4/5 & 2/15 & 1/3 & 2/3\tabularnewline
\hline 
30 & 1/30 & 1/10 & 13/15 & 1/15 & 1/10 & 1/6\tabularnewline
\hline 
30 & 1/30 & 1/10 & 13/15 & 1/15 & 1/6 & 7/10\tabularnewline
\hline 
30 & 1/30 & 1/10 & 13/15 & 1/6 & 4/15 & 13/30\tabularnewline
\hline 
30 & 1/30 & 1/10 & 14/15 & 1/10 & 1/6 & 7/15\tabularnewline
\hline 
30 & 1/30 & 1/10 & 14/15 & 1/10 & 4/15 & 5/6\tabularnewline
\hline 
30 & 1/30 & 2/15 & 1/6 & 1/30 & 3/10 & 7/15\tabularnewline
\hline 
30 & 1/30 & 2/15 & 1/6 & 1/15 & 3/10 & 11/30\tabularnewline
\hline 
30 & 1/30 & 2/15 & 1/6 & 1/15 & 13/30 & 8/15\tabularnewline
\hline 
30 & 1/30 & 2/15 & 4/15 & 1/30 & 3/10 & 11/15\tabularnewline
\hline 
30 & 1/30 & 2/15 & 4/15 & 1/15 & 7/30 & 11/30\tabularnewline
\hline 
30 & 1/30 & 2/15 & 3/10 & 1/15 & 1/6 & 7/30\tabularnewline
\hline 
30 & 1/30 & 2/15 & 11/30 & 1/15 & 1/3 & 19/30\tabularnewline
\hline 
30 & 1/30 & 2/15 & 1/2 & 1/15 & 7/30 & 1/2\tabularnewline
\hline 
30 & 1/30 & 2/15 & 11/15 & 1/15 & 7/30 & 19/30\tabularnewline
\hline 
30 & 1/30 & 2/15 & 13/15 & 1/10 & 1/6 & 4/15\tabularnewline
\hline 
30 & 1/30 & 2/15 & 13/15 & 1/6 & 3/10 & 7/15\tabularnewline
\hline 
30 & 1/30 & 2/15 & 9/10 & 1/15 & 1/6 & 19/30\tabularnewline
\hline 
30 & 1/30 & 1/6 & 1/3 & 1/15 & 7/30 & 1/3\tabularnewline
\hline 
30 & 1/30 & 1/6 & 13/15 & 1/6 & 11/30 & 17/30\tabularnewline
\hline 
30 & 1/30 & 1/5 & 5/6 & 1/6 & 2/5 & 17/30\tabularnewline
\hline 
30 & 1/30 & 1/3 & 7/10 & 1/10 & 1/3 & 13/30\tabularnewline
\hline 
30 & 1/15 & 1/6 & 9/10 & 2/15 & 3/10 & 5/6\tabularnewline
\hline 
34 & 1/34 & 3/34 & 6/17 & 5/34 & 13/34 & 10/17\tabularnewline
\hline 
36 & 1/36 & 1/18 & 5/12 & 1/12 & 2/9 & 7/9\tabularnewline
\hline 
40 & 1/40 & 3/40 & 7/10 & 1/10 & 9/40 & 19/40\tabularnewline
\hline 
40 & 1/40 & 3/40 & 7/10 & 1/8 & 3/10 & 23/40\tabularnewline
\hline 
42 & 1/42 & 1/21 & 1/14 & 1/42 & 5/42 & 16/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 1/14 & 2/21 & 11/42 & 19/42\tabularnewline
\hline 
42 & 1/42 & 1/21 & 2/21 & 1/21 & 5/42 & 5/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 2/21 & 1/14 & 1/6 & 8/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 5/42 & 1/42 & 1/14 & 16/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 5/42 & 1/21 & 1/6 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 5/42 & 2/21 & 11/42 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 1/6 & 1/21 & 1/7 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 3/14 & 1/14 & 5/42 & 5/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 3/14 & 1/14 & 1/6 & 13/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 5/21 & 2/21 & 1/6 & 5/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 11/42 & 1/42 & 1/14 & 19/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 11/42 & 1/21 & 5/42 & 31/42\tabularnewline
\hline 
42 & 1/42 & 1/21 & 13/42 & 2/21 & 1/6 & 8/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 8/21 & 1/21 & 5/42 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 17/42 & 2/21 & 1/6 & 17/42\tabularnewline
\hline 
42 & 1/42 & 1/21 & 17/42 & 2/21 & 11/42 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/21 & 17/42 & 5/42 & 13/42 & 16/21\tabularnewline
\hline 
42 & 1/42 & 1/21 & 3/7 & 1/14 & 5/42 & 2/7\tabularnewline
\hline 
42 & 1/42 & 1/21 & 3/7 & 1/14 & 1/6 & 5/7\tabularnewline
\hline 
42 & 1/42 & 1/21 & 10/21 & 1/7 & 5/14 & 16/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 2/21 & 1/42 & 5/21 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 2/21 & 1/21 & 13/42 & 11/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 5/42 & 1/14 & 13/42 & 11/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 1/7 & 2/21 & 5/14 & 4/7\tabularnewline
\hline 
42 & 1/42 & 1/14 & 4/21 & 5/42 & 8/21 & 25/42\tabularnewline
\hline 
42 & 1/42 & 1/14 & 3/14 & 1/14 & 5/21 & 11/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 5/21 & 1/42 & 2/21 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 5/21 & 1/21 & 1/6 & 11/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 5/21 & 1/14 & 4/21 & 8/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 5/21 & 2/21 & 11/42 & 10/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 2/7 & 1/21 & 1/6 & 4/7\tabularnewline
\hline 
42 & 1/42 & 1/14 & 2/7 & 1/6 & 19/42 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 13/42 & 1/6 & 3/7 & 13/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 8/21 & 1/42 & 2/21 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 8/21 & 1/21 & 2/21 & 1/6\tabularnewline
\hline 
42 & 1/42 & 1/14 & 17/42 & 2/21 & 13/42 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 3/7 & 1/21 & 4/21 & 31/42\tabularnewline
\hline 
42 & 1/42 & 1/14 & 3/7 & 2/21 & 5/21 & 10/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 19/42 & 1/14 & 5/21 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 19/42 & 1/6 & 3/7 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 10/21 & 4/21 & 19/42 & 9/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 23/42 & 1/21 & 5/42 & 5/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 13/21 & 1/14 & 5/21 & 29/42\tabularnewline
\hline 
42 & 1/42 & 1/14 & 13/21 & 2/21 & 1/6 & 11/42\tabularnewline
\hline 
42 & 1/42 & 1/14 & 9/14 & 1/21 & 1/6 & 31/42\tabularnewline
\hline 
42 & 1/42 & 1/14 & 16/21 & 1/21 & 1/6 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 17/21 & 1/21 & 1/6 & 17/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 17/21 & 1/14 & 5/21 & 16/21\tabularnewline
\hline 
42 & 1/42 & 1/14 & 5/6 & 1/6 & 3/7 & 5/7\tabularnewline
\hline 
42 & 1/42 & 1/14 & 19/21 & 1/14 & 5/21 & 5/6\tabularnewline
\hline 
42 & 1/42 & 1/14 & 20/21 & 1/21 & 2/21 & 31/42\tabularnewline
\hline 
42 & 1/42 & 1/14 & 20/21 & 1/6 & 8/21 & 11/14\tabularnewline
\hline 
42 & 1/42 & 1/14 & 20/21 & 4/21 & 8/21 & 31/42\tabularnewline
\hline 
42 & 1/42 & 2/21 & 5/21 & 1/21 & 1/6 & 13/42\tabularnewline
\hline 
42 & 1/42 & 2/21 & 5/14 & 1/21 & 1/6 & 8/21\tabularnewline
\hline 
42 & 1/42 & 2/21 & 13/21 & 1/21 & 3/14 & 29/42\tabularnewline
\hline 
42 & 1/42 & 2/21 & 31/42 & 5/42 & 2/7 & 10/21\tabularnewline
\hline 
42 & 1/42 & 2/21 & 11/14 & 1/21 & 2/21 & 1/6\tabularnewline
\hline 
42 & 1/42 & 2/21 & 11/14 & 1/6 & 5/14 & 11/21\tabularnewline
\hline 
42 & 1/42 & 2/21 & 17/21 & 1/7 & 8/21 & 13/21\tabularnewline
\hline 
42 & 1/42 & 2/21 & 5/6 & 1/21 & 1/6 & 29/42\tabularnewline
\hline 
42 & 1/42 & 2/21 & 19/21 & 4/21 & 5/14 & 23/42\tabularnewline
\hline 
42 & 1/42 & 2/21 & 13/14 & 3/14 & 19/42 & 29/42\tabularnewline
\hline 
42 & 1/42 & 5/42 & 4/21 & 1/42 & 5/21 & 23/42\tabularnewline
\hline 
42 & 1/42 & 5/42 & 8/21 & 1/21 & 5/42 & 1/6\tabularnewline
\hline 
42 & 1/42 & 1/7 & 3/7 & 2/21 & 8/21 & 11/21\tabularnewline
\hline 
42 & 1/42 & 1/6 & 17/21 & 2/21 & 8/21 & 13/21\tabularnewline
\hline 
42 & 1/42 & 4/21 & 17/21 & 1/14 & 1/6 & 5/21\tabularnewline
\hline 
48 & 1/48 & 1/24 & 7/16 & 3/16 & 5/16 & 13/24\tabularnewline
\hline 
48 & 1/48 & 1/16 & 5/12 & 1/16 & 1/6 & 7/16\tabularnewline
\hline 
48 & 1/48 & 1/16 & 5/12 & 1/12 & 11/48 & 25/48\tabularnewline
\hline 
48 & 1/48 & 1/16 & 7/12 & 1/12 & 3/16 & 19/48\tabularnewline
\hline 
48 & 1/48 & 1/16 & 5/8 & 1/12 & 1/6 & 5/16\tabularnewline
\hline 
48 & 1/48 & 1/12 & 19/48 & 5/48 & 13/48 & 5/12\tabularnewline
\hline 
48 & 1/48 & 5/48 & 5/8 & 1/8 & 3/8 & 13/24\tabularnewline
\hline 
50 & 1/50 & 3/50 & 3/10 & 2/25 & 4/25 & 13/50\tabularnewline
\hline 
50 & 1/50 & 3/50 & 3/10 & 1/10 & 9/25 & 17/25\tabularnewline
\hline 
50 & 1/50 & 3/50 & 7/10 & 1/10 & 6/25 & 13/25\tabularnewline
\hline 
50 & 1/50 & 3/50 & 41/50 & 7/50 & 2/5 & 18/25\tabularnewline
\hline 
54 & 1/54 & 1/27 & 4/9 & 1/18 & 7/54 & 20/27\tabularnewline
\hline 
54 & 1/54 & 1/18 & 8/27 & 2/27 & 5/27 & 7/18\tabularnewline
\hline 
54 & 1/54 & 1/18 & 11/27 & 5/54 & 7/27 & 5/9\tabularnewline
\hline 
54 & 1/54 & 1/18 & 23/54 & 5/54 & 2/9 & 4/9\tabularnewline
\hline 
54 & 1/54 & 1/18 & 22/27 & 2/27 & 1/6 & 4/9\tabularnewline
\hline 
54 & 1/54 & 2/27 & 22/27 & 1/9 & 2/9 & 19/54\tabularnewline
\hline 
54 & 1/54 & 5/54 & 47/54 & 1/9 & 5/18 & 13/27\tabularnewline
\hline 
56 & 1/56 & 1/14 & 45/56 & 1/14 & 13/56 & 33/56\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/15 & 1/15 & 13/60 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/15 & 1/12 & 1/6 & 3/10\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/15 & 2/15 & 5/12 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/10 & 1/20 & 1/10 & 4/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/10 & 1/12 & 13/60 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/10 & 7/60 & 7/20 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/10 & 3/20 & 3/10 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/10 & 1/6 & 13/30 & 43/60\tabularnewline
\hline 
60 & 1/60 & 1/30 & 2/15 & 1/12 & 1/6 & 13/30\tabularnewline
\hline 
60 & 1/60 & 1/30 & 2/15 & 2/15 & 7/20 & 43/60\tabularnewline
\hline 
60 & 1/60 & 1/30 & 2/15 & 3/20 & 3/10 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/6 & 1/12 & 1/6 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 1/6 & 3/20 & 23/60 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 3/10 & 1/20 & 1/10 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 3/10 & 1/12 & 1/6 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 3/10 & 11/60 & 5/12 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 23/60 & 7/60 & 4/15 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/30 & 5/12 & 1/12 & 2/15 & 17/60\tabularnewline
\hline 
60 & 1/60 & 1/30 & 5/12 & 1/12 & 1/5 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 9/20 & 1/20 & 2/15 & 5/6\tabularnewline
\hline 
60 & 1/60 & 1/30 & 9/20 & 7/60 & 13/60 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/30 & 9/20 & 7/60 & 3/10 & 23/30\tabularnewline
\hline 
60 & 1/60 & 1/30 & 29/60 & 1/12 & 3/20 & 13/30\tabularnewline
\hline 
60 & 1/60 & 1/30 & 29/60 & 1/6 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 1/12 & 1/60 & 7/60 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/20 & 1/12 & 1/30 & 1/6 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 1/12 & 1/15 & 7/30 & 23/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 1/12 & 1/10 & 19/60 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 1/10 & 1/20 & 13/60 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/60 & 1/60 & 1/12 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/60 & 1/12 & 13/60 & 7/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/60 & 1/10 & 4/15 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 3/20 & 1/15 & 13/60 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 3/20 & 1/12 & 13/60 & 23/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/60 & 1/12 & 4/15 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 13/60 & 1/15 & 1/5 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 4/15 & 1/12 & 1/4 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/60 & 1/12 & 13/60 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 3/10 & 1/10 & 4/15 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 19/60 & 1/60 & 1/12 & 9/10\tabularnewline
\hline 
60 & 1/60 & 1/20 & 19/60 & 1/12 & 7/30 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/30 & 1/20 & 7/60 & 4/15\tabularnewline
\hline 
60 & 1/60 & 1/20 & 2/5 & 7/60 & 19/60 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 5/12 & 1/12 & 13/60 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/15 & 1/20 & 2/15 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/15 & 1/10 & 4/15 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/15 & 7/60 & 7/20 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 1/2 & 1/12 & 13/60 & 1/2\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/30 & 1/6 & 13/15\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/20 & 11/60 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/15 & 1/6 & 13/30\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/15 & 7/30 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/10 & 7/30 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/10 & 4/15 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/10 & 11/30 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/30 & 1/6 & 7/15 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/20 & 7/12 & 1/12 & 13/60 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 19/30 & 1/15 & 1/6 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 19/30 & 7/60 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 43/60 & 1/12 & 13/60 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/15 & 1/20 & 2/15 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/15 & 1/15 & 1/6 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 47/60 & 1/10 & 7/30 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 5/6 & 1/20 & 7/60 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 5/6 & 1/12 & 11/60 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 17/20 & 1/12 & 13/60 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 53/60 & 1/12 & 3/20 & 3/10\tabularnewline
\hline 
60 & 1/60 & 1/20 & 53/60 & 1/10 & 13/60 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 53/60 & 3/20 & 19/60 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/12 & 1/12 & 1/6 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/12 & 2/15 & 4/15 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/20 & 11/12 & 3/20 & 19/60 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 14/15 & 7/60 & 13/60 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/20 & 19/20 & 1/6 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/12 & 1/60 & 7/30 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/10 & 1/30 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/10 & 1/30 & 7/20 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/10 & 1/15 & 23/60 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 7/60 & 1/12 & 23/60 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 7/60 & 1/10 & 9/20 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 2/15 & 1/10 & 5/12 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/20 & 1/12 & 7/20 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/20 & 1/10 & 5/12 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/6 & 1/15 & 23/60 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/6 & 1/12 & 3/10 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/60 & 1/60 & 1/10 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/60 & 7/60 & 23/60 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 7/30 & 1/60 & 1/12 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 7/30 & 1/15 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 17/60 & 1/12 & 11/30 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 17/60 & 1/10 & 11/30 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 17/60 & 2/15 & 5/12 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/10 & 1/15 & 17/60 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/10 & 1/12 & 3/10 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/10 & 1/10 & 5/12 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/15 & 1/3 & 1/12 & 23/60 & 2/3\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/30 & 1/12 & 7/20 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 5/12 & 1/12 & 23/60 & 41/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 13/30 & 1/12 & 3/10 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 9/20 & 1/12 & 13/60 & 11/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 9/20 & 1/12 & 7/20 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/15 & 9/20 & 3/20 & 5/12 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 29/60 & 1/60 & 1/12 & 47/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 31/60 & 1/12 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/30 & 1/10 & 4/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/30 & 7/60 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/30 & 1/6 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/15 & 1/6 & 3/10\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/15 & 7/30 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/10 & 7/30 & 11/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 1/10 & 11/30 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/20 & 2/15 & 3/10 & 13/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/5 & 1/12 & 3/10 & 3/5\tabularnewline
\hline 
60 & 1/60 & 1/15 & 37/60 & 1/10 & 2/5 & 41/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 37/60 & 2/15 & 7/20 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 13/20 & 1/10 & 11/30 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/15 & 13/20 & 3/20 & 11/30 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 43/60 & 1/15 & 7/30 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 43/60 & 1/12 & 7/20 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/15 & 43/60 & 1/10 & 23/60 & 41/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/15 & 1/12 & 3/10 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 3/4 & 1/10 & 7/20 & 13/20\tabularnewline
\hline 
60 & 1/60 & 1/15 & 23/30 & 1/12 & 1/4 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 4/5 & 1/10 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 17/20 & 1/12 & 7/30 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 17/20 & 2/15 & 5/12 & 41/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 13/15 & 1/12 & 3/10 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/15 & 13/15 & 1/6 & 23/60 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 9/10 & 1/12 & 1/6 & 19/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 9/10 & 3/20 & 5/12 & 41/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/12 & 3/20 & 11/30 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/15 & 11/12 & 3/20 & 5/12 & 7/10\tabularnewline
\hline 
60 & 1/60 & 1/15 & 14/15 & 1/12 & 11/60 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/15 & 14/15 & 2/15 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/15 & 19/20 & 1/6 & 23/60 & 41/60\tabularnewline
\hline 
60 & 1/60 & 1/15 & 19/20 & 11/60 & 9/20 & 11/15\tabularnewline
\hline 
60 & 1/60 & 1/12 & 2/15 & 1/60 & 1/6 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 2/15 & 1/20 & 7/20 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 1/6 & 1/12 & 23/60 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 11/60 & 1/60 & 2/15 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/12 & 1/4 & 1/20 & 3/10 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 1/4 & 1/10 & 7/20 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 17/60 & 1/20 & 13/60 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 3/10 & 1/20 & 3/20 & 7/30\tabularnewline
\hline 
60 & 1/60 & 1/12 & 3/10 & 1/20 & 17/60 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 19/60 & 7/60 & 13/30 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 13/30 & 7/60 & 5/12 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 9/20 & 1/20 & 13/60 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 7/15 & 1/60 & 2/15 & 5/6\tabularnewline
\hline 
60 & 1/60 & 1/12 & 7/15 & 2/15 & 13/30 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 1/2 & 1/20 & 13/60 & 1/2\tabularnewline
\hline 
60 & 1/60 & 1/12 & 11/20 & 1/20 & 13/60 & 31/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 3/5 & 1/10 & 4/15 & 2/5\tabularnewline
\hline 
60 & 1/60 & 1/12 & 3/5 & 1/10 & 3/10 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/12 & 3/5 & 2/15 & 13/30 & 3/5\tabularnewline
\hline 
60 & 1/60 & 1/12 & 7/10 & 1/10 & 4/15 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 43/60 & 1/20 & 13/60 & 7/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 49/60 & 1/20 & 1/6 & 9/20\tabularnewline
\hline 
60 & 1/60 & 1/12 & 17/20 & 1/12 & 11/60 & 3/10\tabularnewline
\hline 
60 & 1/60 & 1/12 & 17/20 & 7/60 & 4/15 & 5/12\tabularnewline
\hline 
60 & 1/60 & 1/12 & 9/10 & 2/15 & 3/10 & 29/60\tabularnewline
\hline 
60 & 1/60 & 1/12 & 11/12 & 1/10 & 4/15 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/60 & 1/60 & 19/60 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/60 & 1/60 & 11/30 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 3/20 & 1/20 & 13/30 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 3/10 & 1/20 & 4/15 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 3/10 & 1/15 & 5/12 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 19/60 & 1/10 & 5/12 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/10 & 11/30 & 1/20 & 7/20 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/15 & 1/20 & 4/15 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/15 & 1/10 & 9/20 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 31/60 & 1/20 & 4/15 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/10 & 8/15 & 2/15 & 29/60 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 17/30 & 1/20 & 4/15 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 17/30 & 7/60 & 5/12 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 1/30 & 2/15 & 3/10\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 1/30 & 1/6 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 1/15 & 1/6 & 7/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 1/15 & 11/30 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 1/10 & 4/15 & 11/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 1/10 & 11/30 & 8/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 7/12 & 2/15 & 13/30 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 13/20 & 1/10 & 19/60 & 7/15\tabularnewline
\hline 
60 & 1/60 & 1/10 & 41/60 & 1/15 & 1/3 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 11/15 & 1/20 & 4/15 & 19/30\tabularnewline
\hline 
60 & 1/60 & 1/10 & 3/4 & 1/15 & 19/60 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 17/20 & 1/10 & 11/30 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 13/15 & 1/10 & 19/60 & 11/20\tabularnewline
\hline 
60 & 1/60 & 1/10 & 11/12 & 1/10 & 19/60 & 37/60\tabularnewline
\hline 
60 & 1/60 & 1/10 & 11/12 & 7/60 & 5/12 & 7/10\tabularnewline
\hline 
60 & 1/60 & 7/60 & 11/60 & 1/30 & 3/10 & 9/20\tabularnewline
\hline 
60 & 1/60 & 7/60 & 17/60 & 1/12 & 7/20 & 9/20\tabularnewline
\hline 
60 & 1/60 & 7/60 & 1/3 & 1/12 & 5/12 & 11/20\tabularnewline
\hline 
60 & 1/60 & 7/60 & 1/2 & 1/12 & 7/20 & 1/2\tabularnewline
\hline 
60 & 1/60 & 7/60 & 19/30 & 1/30 & 3/10 & 11/15\tabularnewline
\hline 
60 & 1/60 & 7/60 & 19/30 & 1/15 & 7/30 & 11/30\tabularnewline
\hline 
60 & 1/60 & 7/60 & 19/30 & 1/10 & 7/15 & 19/30\tabularnewline
\hline 
60 & 1/60 & 7/60 & 43/60 & 1/12 & 7/20 & 11/20\tabularnewline
\hline 
60 & 1/60 & 2/15 & 1/5 & 1/30 & 13/30 & 7/12\tabularnewline
\hline 
60 & 1/60 & 2/15 & 31/60 & 1/12 & 13/30 & 7/12\tabularnewline
\hline 
60 & 1/60 & 2/15 & 37/60 & 1/10 & 2/5 & 8/15\tabularnewline
\hline 
60 & 1/60 & 3/20 & 11/60 & 1/30 & 23/60 & 9/20\tabularnewline
\hline 
60 & 1/60 & 3/20 & 7/15 & 1/20 & 1/6 & 13/60\tabularnewline
\hline 
60 & 1/60 & 3/20 & 7/15 & 1/10 & 9/20 & 11/20\tabularnewline
\hline 
60 & 1/60 & 3/20 & 2/3 & 1/15 & 7/30 & 1/3\tabularnewline
\hline 
60 & 1/60 & 3/20 & 2/3 & 1/10 & 13/30 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/6 & 13/20 & 1/30 & 1/10 & 2/15\tabularnewline
\hline 
60 & 1/60 & 1/6 & 13/20 & 1/30 & 4/15 & 17/30\tabularnewline
\hline 
60 & 1/60 & 1/6 & 13/20 & 1/15 & 3/10 & 13/30\tabularnewline
\hline 
60 & 1/60 & 1/6 & 13/20 & 1/10 & 11/30 & 7/15\tabularnewline
\hline 
60 & 1/60 & 11/60 & 2/5 & 1/20 & 9/20 & 7/12\tabularnewline
\hline 
60 & 1/60 & 11/60 & 7/10 & 1/30 & 1/10 & 2/15\tabularnewline
\hline 
60 & 1/60 & 11/60 & 7/10 & 1/30 & 4/15 & 17/30\tabularnewline
\hline 
60 & 1/60 & 4/15 & 3/4 & 1/15 & 11/30 & 1/2\tabularnewline
\hline 
60 & 1/30 & 1/15 & 1/6 & 1/30 & 1/12 & 9/20\tabularnewline
\hline 
60 & 1/30 & 1/15 & 1/6 & 1/20 & 3/20 & 7/10\tabularnewline
\hline 
60 & 1/30 & 1/15 & 1/6 & 1/15 & 3/20 & 5/12\tabularnewline
\hline 
60 & 1/30 & 1/15 & 1/6 & 1/12 & 7/30 & 13/20\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/30 & 1/10 & 11/15\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/20 & 2/15 & 7/12\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/15 & 2/15 & 3/10\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/15 & 3/20 & 5/12\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/12 & 7/30 & 13/20\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/10 & 1/6 & 4/15\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/10 & 7/30 & 8/15\tabularnewline
\hline 
60 & 1/30 & 1/12 & 9/20 & 1/6 & 3/10 & 7/15\tabularnewline
\hline 
60 & 1/30 & 1/10 & 11/15 & 1/20 & 2/15 & 7/12\tabularnewline
\hline 
60 & 1/30 & 1/10 & 11/15 & 1/20 & 3/20 & 7/10\tabularnewline
\hline 
60 & 1/30 & 1/10 & 11/15 & 1/15 & 3/20 & 5/12\tabularnewline
\hline 
60 & 1/30 & 2/15 & 1/2 & 1/20 & 3/10 & 3/4\tabularnewline
\hline 
60 & 1/30 & 2/15 & 13/15 & 1/20 & 2/15 & 7/12\tabularnewline
\hline 
60 & 1/30 & 2/15 & 13/15 & 1/15 & 3/20 & 5/12\tabularnewline
\hline 
60 & 1/30 & 1/6 & 8/15 & 1/10 & 1/4 & 7/20\tabularnewline
\hline 
60 & 1/20 & 2/15 & 7/12 & 1/20 & 3/20 & 7/10\tabularnewline
\hline 
60 & 1/20 & 2/15 & 7/12 & 1/15 & 3/20 & 5/12\tabularnewline
\hline 
60 & 1/20 & 2/15 & 7/12 & 1/10 & 1/6 & 4/15\tabularnewline
\hline 
60 & 1/20 & 2/15 & 7/12 & 1/6 & 3/10 & 7/15\tabularnewline
\hline 
60 & 1/20 & 3/20 & 7/10 & 1/10 & 1/6 & 4/15\tabularnewline
\hline 
66 & 1/66 & 1/33 & 1/11 & 7/66 & 7/22 & 8/11\tabularnewline
\hline 
66 & 1/66 & 1/33 & 1/6 & 1/33 & 5/66 & 17/22\tabularnewline
\hline 
66 & 1/66 & 1/33 & 5/22 & 1/22 & 7/66 & 23/33\tabularnewline
\hline 
66 & 1/66 & 1/33 & 19/66 & 7/33 & 4/11 & 13/22\tabularnewline
\hline 
66 & 1/66 & 1/33 & 7/22 & 3/22 & 23/66 & 25/33\tabularnewline
\hline 
66 & 1/66 & 1/33 & 9/22 & 3/22 & 17/66 & 19/33\tabularnewline
\hline 
66 & 1/66 & 1/33 & 29/66 & 2/33 & 7/66 & 7/22\tabularnewline
\hline 
66 & 1/66 & 1/22 & 7/33 & 5/66 & 5/22 & 17/33\tabularnewline
\hline 
66 & 1/66 & 1/22 & 7/33 & 3/22 & 13/33 & 41/66\tabularnewline
\hline 
66 & 1/66 & 1/22 & 10/33 & 1/22 & 4/33 & 23/66\tabularnewline
\hline 
66 & 1/66 & 1/22 & 13/33 & 1/22 & 7/33 & 53/66\tabularnewline
\hline 
66 & 1/66 & 1/22 & 14/33 & 5/33 & 29/66 & 15/22\tabularnewline
\hline 
66 & 1/66 & 1/22 & 8/11 & 5/66 & 1/6 & 25/66\tabularnewline
\hline 
66 & 1/66 & 1/22 & 9/11 & 2/33 & 4/33 & 3/11\tabularnewline
\hline 
66 & 1/66 & 1/22 & 9/11 & 5/66 & 7/33 & 7/11\tabularnewline
\hline 
66 & 1/66 & 2/33 & 19/66 & 5/66 & 8/33 & 29/66\tabularnewline
\hline 
66 & 1/66 & 2/33 & 7/22 & 1/33 & 3/22 & 37/66\tabularnewline
\hline 
66 & 1/66 & 2/33 & 9/22 & 1/11 & 5/22 & 4/11\tabularnewline
\hline 
66 & 1/66 & 2/33 & 9/22 & 1/11 & 4/11 & 7/11\tabularnewline
\hline 
66 & 1/66 & 2/33 & 53/66 & 1/11 & 3/11 & 37/66\tabularnewline
\hline 
66 & 1/66 & 2/33 & 9/11 & 5/66 & 1/6 & 10/33\tabularnewline
\hline 
66 & 1/66 & 5/66 & 13/66 & 1/22 & 10/33 & 13/22\tabularnewline
\hline 
70 & 1/70 & 1/35 & 17/70 & 3/70 & 1/14 & 6/35\tabularnewline
\hline 
70 & 1/70 & 1/35 & 3/10 & 3/35 & 9/70 & 8/35\tabularnewline
\hline 
70 & 1/70 & 1/35 & 5/14 & 4/35 & 3/14 & 37/70\tabularnewline
\hline 
70 & 1/70 & 3/70 & 3/10 & 1/14 & 1/7 & 17/70\tabularnewline
\hline 
70 & 1/70 & 3/70 & 24/35 & 2/35 & 3/14 & 53/70\tabularnewline
\hline 
70 & 1/70 & 2/35 & 9/14 & 1/14 & 11/70 & 9/35\tabularnewline
\hline 
70 & 1/70 & 2/35 & 4/5 & 1/14 & 17/70 & 3/5\tabularnewline
\hline 
70 & 1/70 & 2/35 & 59/70 & 1/10 & 5/14 & 24/35\tabularnewline
\hline 
70 & 1/70 & 1/14 & 23/35 & 1/14 & 13/70 & 3/10\tabularnewline
\hline 
70 & 1/70 & 1/14 & 6/7 & 3/35 & 13/35 & 7/10\tabularnewline
\hline 
70 & 1/70 & 1/14 & 9/10 & 3/35 & 3/10 & 9/14\tabularnewline
\hline 
72 & 1/72 & 5/72 & 7/12 & 1/24 & 5/18 & 53/72\tabularnewline
\hline 
72 & 1/72 & 5/72 & 7/12 & 1/12 & 5/18 & 17/36\tabularnewline
\hline 
72 & 1/72 & 5/72 & 7/12 & 1/12 & 11/36 & 19/36\tabularnewline
\hline 
72 & 1/72 & 1/12 & 41/72 & 1/18 & 2/9 & 5/12\tabularnewline
\hline 
72 & 1/72 & 5/24 & 13/18 & 1/12 & 4/9 & 5/9\tabularnewline
\hline 
78 & 1/78 & 1/26 & 2/13 & 1/6 & 17/39 & 8/13\tabularnewline
\hline 
78 & 1/78 & 1/26 & 8/39 & 3/26 & 14/39 & 49/78\tabularnewline
\hline 
78 & 1/78 & 1/26 & 17/39 & 7/39 & 35/78 & 17/26\tabularnewline
\hline 
78 & 1/78 & 1/26 & 32/39 & 2/39 & 1/6 & 19/26\tabularnewline
\hline 
78 & 1/78 & 2/39 & 16/39 & 7/78 & 17/78 & 9/26\tabularnewline
\hline 
78 & 1/78 & 2/39 & 16/39 & 7/78 & 29/78 & 17/26\tabularnewline
\hline 
78 & 1/78 & 2/39 & 8/13 & 11/78 & 29/78 & 43/78\tabularnewline
\hline 
78 & 1/78 & 2/39 & 19/26 & 1/39 & 3/26 & 59/78\tabularnewline
\hline 
78 & 1/78 & 2/39 & 19/26 & 5/78 & 10/39 & 17/26\tabularnewline
\hline 
78 & 1/78 & 2/39 & 19/26 & 3/26 & 23/78 & 19/39\tabularnewline
\hline 
78 & 1/78 & 2/39 & 73/78 & 11/78 & 7/26 & 35/78\tabularnewline
\hline 
78 & 1/78 & 5/78 & 23/78 & 1/13 & 25/78 & 41/78\tabularnewline
\hline 
78 & 1/78 & 1/13 & 31/78 & 2/39 & 4/13 & 23/39\tabularnewline
\hline 
78 & 1/78 & 3/26 & 17/39 & 1/39 & 23/78 & 17/26\tabularnewline
\hline 
78 & 1/78 & 5/39 & 21/26 & 1/26 & 17/78 & 19/39\tabularnewline
\hline 
84 & 1/84 & 1/42 & 1/14 & 1/12 & 1/6 & 8/21\tabularnewline
\hline 
84 & 1/84 & 1/42 & 1/14 & 3/28 & 25/84 & 29/42\tabularnewline
\hline 
84 & 1/84 & 1/42 & 1/14 & 17/84 & 17/42 & 13/21\tabularnewline
\hline 
84 & 1/84 & 1/42 & 2/21 & 5/42 & 25/84 & 19/28\tabularnewline
\hline 
84 & 1/84 & 1/42 & 2/21 & 17/84 & 17/42 & 9/14\tabularnewline
\hline 
84 & 1/84 & 1/42 & 3/14 & 1/12 & 1/6 & 11/21\tabularnewline
\hline 
84 & 1/84 & 1/42 & 3/14 & 5/28 & 5/12 & 31/42\tabularnewline
\hline 
84 & 1/84 & 1/42 & 37/84 & 5/84 & 1/7 & 16/21\tabularnewline
\hline 
84 & 1/84 & 1/28 & 10/21 & 1/12 & 4/21 & 11/28\tabularnewline
\hline 
84 & 1/84 & 1/28 & 10/21 & 1/6 & 8/21 & 7/12\tabularnewline
\hline 
84 & 1/84 & 1/28 & 23/42 & 1/21 & 5/42 & 5/14\tabularnewline
\hline 
84 & 1/84 & 1/28 & 23/42 & 1/21 & 3/14 & 17/21\tabularnewline
\hline 
84 & 1/84 & 1/28 & 23/42 & 1/14 & 1/6 & 8/21\tabularnewline
\hline 
84 & 1/84 & 1/28 & 13/21 & 1/21 & 11/84 & 41/84\tabularnewline
\hline 
84 & 1/84 & 1/28 & 13/21 & 5/84 & 11/84 & 25/84\tabularnewline
\hline 
84 & 1/84 & 1/28 & 13/21 & 5/84 & 1/6 & 15/28\tabularnewline
\hline 
84 & 1/84 & 1/28 & 67/84 & 5/84 & 3/28 & 4/21\tabularnewline
\hline 
84 & 1/84 & 1/21 & 5/28 & 2/21 & 31/84 & 7/12\tabularnewline
\hline 
84 & 1/84 & 1/21 & 3/14 & 2/21 & 5/12 & 55/84\tabularnewline
\hline 
84 & 1/84 & 1/21 & 11/28 & 2/21 & 9/28 & 47/84\tabularnewline
\hline 
84 & 1/84 & 1/21 & 15/28 & 1/42 & 5/42 & 16/21\tabularnewline
\hline 
84 & 1/84 & 1/21 & 15/28 & 2/21 & 11/42 & 19/42\tabularnewline
\hline 
84 & 1/84 & 1/21 & 17/28 & 1/14 & 25/84 & 55/84\tabularnewline
\hline 
84 & 1/84 & 1/21 & 17/28 & 1/12 & 3/14 & 8/21\tabularnewline
\hline 
84 & 1/84 & 1/21 & 17/21 & 13/84 & 31/84 & 23/42\tabularnewline
\hline 
84 & 1/84 & 5/84 & 1/12 & 1/42 & 5/21 & 37/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 2/21 & 1/28 & 25/84 & 43/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 17/84 & 1/12 & 25/84 & 37/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 3/14 & 2/21 & 5/14 & 43/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 19/84 & 1/14 & 25/84 & 41/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 23/84 & 1/12 & 5/14 & 47/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 5/14 & 1/12 & 29/84 & 47/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 10/21 & 2/21 & 5/14 & 47/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 1/2 & 1/12 & 25/84 & 1/2\tabularnewline
\hline 
84 & 1/84 & 5/84 & 4/7 & 1/14 & 5/21 & 3/7\tabularnewline
\hline 
84 & 1/84 & 5/84 & 4/7 & 2/21 & 5/14 & 4/7\tabularnewline
\hline 
84 & 1/84 & 5/84 & 7/12 & 1/12 & 25/84 & 43/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 59/84 & 2/21 & 13/42 & 43/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 16/21 & 1/12 & 1/4 & 37/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 67/84 & 1/12 & 25/84 & 47/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 67/84 & 2/21 & 25/84 & 43/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 71/84 & 1/12 & 5/21 & 37/84\tabularnewline
\hline 
84 & 1/84 & 5/84 & 11/12 & 1/7 & 5/14 & 47/84\tabularnewline
\hline 
84 & 1/84 & 1/14 & 1/12 & 1/84 & 13/42 & 11/21\tabularnewline
\hline 
84 & 1/84 & 1/14 & 2/21 & 1/42 & 8/21 & 7/12\tabularnewline
\hline 
84 & 1/84 & 1/14 & 3/14 & 1/12 & 8/21 & 11/21\tabularnewline
\hline 
84 & 1/84 & 1/14 & 31/84 & 1/12 & 37/84 & 53/84\tabularnewline
\hline 
84 & 1/84 & 1/14 & 8/21 & 1/14 & 31/84 & 7/12\tabularnewline
\hline 
84 & 1/84 & 1/14 & 41/84 & 1/84 & 1/12 & 59/84\tabularnewline
\hline 
84 & 1/84 & 1/14 & 43/84 & 1/12 & 8/21 & 7/12\tabularnewline
\hline 
84 & 1/84 & 1/14 & 47/84 & 1/14 & 13/42 & 11/21\tabularnewline
\hline 
84 & 1/84 & 1/14 & 47/84 & 2/21 & 19/42 & 9/14\tabularnewline
\hline 
84 & 1/84 & 1/12 & 11/84 & 1/84 & 5/21 & 55/84\tabularnewline
\hline 
84 & 1/84 & 1/12 & 9/28 & 5/84 & 8/21 & 7/12\tabularnewline
\hline 
84 & 1/84 & 1/12 & 25/42 & 1/21 & 3/14 & 17/42\tabularnewline
\hline 
84 & 1/84 & 1/12 & 25/42 & 1/14 & 8/21 & 25/42\tabularnewline
\hline 
84 & 1/84 & 1/12 & 25/42 & 2/21 & 19/42 & 13/21\tabularnewline
\hline 
84 & 1/84 & 1/12 & 9/14 & 1/21 & 3/14 & 5/12\tabularnewline
\hline 
84 & 1/84 & 2/21 & 7/12 & 1/14 & 3/7 & 13/21\tabularnewline
\hline 
84 & 1/84 & 2/21 & 6/7 & 5/84 & 19/84 & 3/7\tabularnewline
\hline 
84 & 1/84 & 3/28 & 13/21 & 1/42 & 4/21 & 23/42\tabularnewline
\hline 
84 & 1/84 & 3/28 & 13/21 & 1/21 & 11/42 & 19/42\tabularnewline
\hline 
84 & 1/84 & 3/28 & 13/21 & 1/14 & 8/21 & 23/42\tabularnewline
\hline 
84 & 1/84 & 5/42 & 17/28 & 1/14 & 5/21 & 13/42\tabularnewline
\hline 
84 & 1/84 & 5/42 & 17/28 & 2/21 & 5/14 & 19/42\tabularnewline
\hline 
84 & 1/42 & 1/21 & 3/14 & 1/28 & 1/12 & 13/21\tabularnewline
\hline 
84 & 1/42 & 1/21 & 3/14 & 2/21 & 5/28 & 5/12\tabularnewline
\hline 
84 & 1/42 & 1/14 & 8/21 & 1/28 & 5/42 & 7/12\tabularnewline
\hline 
84 & 1/42 & 1/14 & 8/21 & 1/14 & 5/28 & 11/28\tabularnewline
\hline 
84 & 1/42 & 2/21 & 11/14 & 1/28 & 5/42 & 7/12\tabularnewline
\hline 
84 & 1/42 & 2/21 & 11/14 & 1/14 & 5/28 & 11/28\tabularnewline
\hline 
84 & 1/42 & 3/28 & 5/12 & 1/14 & 1/6 & 5/21\tabularnewline
\hline 
84 & 1/42 & 3/14 & 11/21 & 1/14 & 1/4 & 9/28\tabularnewline
\hline 
84 & 1/28 & 1/12 & 13/21 & 1/12 & 4/21 & 17/28\tabularnewline
\hline 
84 & 1/28 & 3/28 & 9/14 & 1/21 & 3/14 & 5/6\tabularnewline
\hline 
90 & 1/90 & 1/45 & 1/15 & 4/45 & 17/90 & 41/90\tabularnewline
\hline 
90 & 1/90 & 1/45 & 13/90 & 1/10 & 23/90 & 13/18\tabularnewline
\hline 
90 & 1/90 & 1/45 & 3/10 & 1/15 & 11/90 & 7/18\tabularnewline
\hline 
90 & 1/90 & 1/45 & 3/10 & 4/45 & 1/6 & 43/90\tabularnewline
\hline 
90 & 1/90 & 1/45 & 7/15 & 1/9 & 1/6 & 3/10\tabularnewline
\hline 
90 & 1/90 & 1/30 & 2/15 & 1/18 & 11/45 & 7/10\tabularnewline
\hline 
90 & 1/90 & 1/30 & 2/15 & 7/45 & 7/18 & 17/30\tabularnewline
\hline 
90 & 1/90 & 1/30 & 13/45 & 2/45 & 1/6 & 7/10\tabularnewline
\hline 
90 & 1/90 & 1/30 & 37/90 & 7/90 & 1/5 & 7/15\tabularnewline
\hline 
90 & 1/90 & 1/30 & 29/45 & 2/45 & 1/10 & 23/90\tabularnewline
\hline 
90 & 1/90 & 1/30 & 32/45 & 1/10 & 2/9 & 4/9\tabularnewline
\hline 
90 & 1/90 & 1/30 & 32/45 & 1/10 & 31/90 & 13/18\tabularnewline
\hline 
90 & 1/90 & 1/30 & 13/15 & 1/18 & 1/10 & 17/90\tabularnewline
\hline 
90 & 1/90 & 1/30 & 14/15 & 1/9 & 2/9 & 22/45\tabularnewline
\hline 
90 & 1/90 & 1/30 & 14/15 & 2/15 & 17/45 & 67/90\tabularnewline
\hline 
90 & 1/90 & 2/45 & 7/90 & 1/10 & 43/90 & 11/18\tabularnewline
\hline 
90 & 1/90 & 2/45 & 19/90 & 7/90 & 7/18 & 61/90\tabularnewline
\hline 
90 & 1/90 & 2/45 & 13/30 & 7/90 & 19/90 & 17/45\tabularnewline
\hline 
90 & 1/90 & 2/45 & 11/15 & 1/15 & 1/6 & 29/90\tabularnewline
\hline 
90 & 1/90 & 2/45 & 41/45 & 1/18 & 11/90 & 4/15\tabularnewline
\hline 
90 & 1/90 & 1/18 & 7/90 & 1/45 & 29/90 & 11/18\tabularnewline
\hline 
90 & 1/90 & 1/18 & 1/10 & 1/45 & 17/90 & 22/45\tabularnewline
\hline 
90 & 1/90 & 1/18 & 8/45 & 1/10 & 17/45 & 47/90\tabularnewline
\hline 
90 & 1/90 & 1/18 & 17/90 & 1/10 & 11/30 & 23/45\tabularnewline
\hline 
90 & 1/90 & 1/18 & 4/15 & 1/15 & 7/30 & 7/18\tabularnewline
\hline 
90 & 1/90 & 1/18 & 13/45 & 7/90 & 17/45 & 11/18\tabularnewline
\hline 
90 & 1/90 & 1/18 & 3/10 & 1/10 & 16/45 & 47/90\tabularnewline
\hline 
90 & 1/90 & 1/18 & 17/45 & 1/15 & 11/30 & 59/90\tabularnewline
\hline 
90 & 1/90 & 1/18 & 2/5 & 1/15 & 29/90 & 3/5\tabularnewline
\hline 
90 & 1/90 & 1/18 & 7/15 & 1/15 & 29/90 & 11/18\tabularnewline
\hline 
90 & 1/90 & 1/18 & 53/90 & 7/90 & 17/45 & 59/90\tabularnewline
\hline 
90 & 1/90 & 1/18 & 2/3 & 7/90 & 17/45 & 2/3\tabularnewline
\hline 
90 & 1/90 & 1/18 & 61/90 & 7/90 & 1/3 & 11/18\tabularnewline
\hline 
90 & 1/90 & 1/18 & 13/18 & 1/15 & 29/90 & 59/90\tabularnewline
\hline 
90 & 1/90 & 1/18 & 38/45 & 1/18 & 17/90 & 7/15\tabularnewline
\hline 
90 & 1/90 & 1/18 & 83/90 & 1/30 & 1/10 & 7/18\tabularnewline
\hline 
90 & 1/90 & 1/15 & 13/90 & 7/90 & 29/90 & 19/45\tabularnewline
\hline 
90 & 1/90 & 1/15 & 7/30 & 4/45 & 7/18 & 8/15\tabularnewline
\hline 
90 & 1/90 & 1/15 & 7/18 & 1/10 & 31/90 & 43/90\tabularnewline
\hline 
90 & 1/90 & 1/15 & 4/9 & 7/90 & 3/10 & 7/15\tabularnewline
\hline 
90 & 1/90 & 1/15 & 22/45 & 1/10 & 31/90 & 22/45\tabularnewline
\hline 
90 & 1/90 & 1/15 & 49/90 & 2/45 & 7/30 & 8/15\tabularnewline
\hline 
90 & 1/90 & 1/15 & 53/90 & 4/45 & 5/18 & 37/90\tabularnewline
\hline 
90 & 1/90 & 1/15 & 32/45 & 1/15 & 14/45 & 26/45\tabularnewline
\hline 
90 & 1/90 & 1/15 & 4/5 & 4/45 & 23/90 & 2/5\tabularnewline
\hline 
90 & 1/90 & 1/15 & 38/45 & 2/45 & 23/90 & 7/10\tabularnewline
\hline 
90 & 1/90 & 1/15 & 9/10 & 4/45 & 16/45 & 29/45\tabularnewline
\hline 
90 & 1/90 & 1/15 & 41/45 & 2/15 & 29/90 & 43/90\tabularnewline
\hline 
90 & 1/90 & 7/90 & 41/90 & 1/18 & 2/9 & 16/45\tabularnewline
\hline 
90 & 1/90 & 7/90 & 13/18 & 2/45 & 3/10 & 59/90\tabularnewline
\hline 
90 & 1/90 & 7/90 & 41/45 & 1/18 & 7/45 & 3/10\tabularnewline
\hline 
90 & 1/90 & 4/45 & 5/18 & 1/18 & 11/30 & 8/15\tabularnewline
\hline 
90 & 1/90 & 4/45 & 13/18 & 1/18 & 16/45 & 28/45\tabularnewline
\hline 
90 & 1/90 & 1/10 & 5/6 & 1/9 & 37/90 & 5/9\tabularnewline
\hline 
90 & 1/90 & 1/10 & 79/90 & 1/9 & 17/45 & 8/15\tabularnewline
\hline 
96 & 1/96 & 7/96 & 7/12 & 1/12 & 7/16 & 5/8\tabularnewline
\hline 
96 & 1/96 & 3/32 & 29/48 & 1/16 & 7/24 & 7/16\tabularnewline
\hline 
100 & 1/100 & 3/20 & 33/50 & 2/25 & 23/50 & 14/25\tabularnewline
\hline 
102 & 1/102 & 2/51 & 8/51 & 1/51 & 13/102 & 79/102\tabularnewline
\hline 
102 & 1/102 & 1/17 & 73/102 & 3/34 & 6/17 & 19/34\tabularnewline
\hline 
102 & 1/102 & 5/34 & 41/51 & 1/17 & 4/17 & 11/34\tabularnewline
\hline 
102 & 1/102 & 5/34 & 41/51 & 3/34 & 15/34 & 19/34\tabularnewline
\hline 
108 & 1/108 & 1/18 & 59/108 & 1/27 & 8/27 & 13/18\tabularnewline
\hline 
108 & 1/108 & 7/108 & 31/54 & 2/27 & 7/18 & 16/27\tabularnewline
\hline 
110 & 1/110 & 1/22 & 13/55 & 3/110 & 9/55 & 13/22\tabularnewline
\hline 
120 & 1/120 & 1/60 & 1/15 & 11/120 & 11/60 & 9/20\tabularnewline
\hline 
120 & 1/120 & 1/60 & 1/15 & 2/15 & 43/120 & 29/40\tabularnewline
\hline 
120 & 1/120 & 1/60 & 1/15 & 17/120 & 17/60 & 11/20\tabularnewline
\hline 
120 & 1/120 & 1/60 & 1/10 & 7/120 & 7/60 & 5/12\tabularnewline
\hline 
120 & 1/120 & 1/60 & 1/10 & 3/20 & 43/120 & 17/24\tabularnewline
\hline 
120 & 1/120 & 1/60 & 3/20 & 11/120 & 11/60 & 8/15\tabularnewline
\hline 
120 & 1/120 & 1/60 & 3/20 & 7/40 & 49/120 & 11/15\tabularnewline
\hline 
120 & 1/120 & 1/40 & 13/30 & 7/120 & 23/120 & 77/120\tabularnewline
\hline 
120 & 1/120 & 1/40 & 8/15 & 1/15 & 13/60 & 13/20\tabularnewline
\hline 
120 & 1/120 & 1/40 & 8/15 & 1/12 & 1/6 & 3/10\tabularnewline
\hline 
120 & 1/120 & 1/40 & 8/15 & 2/15 & 5/12 & 7/10\tabularnewline
\hline 
120 & 1/120 & 1/40 & 7/12 & 11/120 & 23/120 & 43/120\tabularnewline
\hline 
120 & 1/120 & 1/30 & 11/40 & 7/120 & 9/40 & 8/15\tabularnewline
\hline 
120 & 1/120 & 1/30 & 11/40 & 1/15 & 31/120 & 67/120\tabularnewline
\hline 
120 & 1/120 & 1/30 & 19/40 & 11/120 & 9/40 & 11/30\tabularnewline
\hline 
120 & 1/120 & 1/24 & 3/10 & 11/120 & 3/10 & 11/24\tabularnewline
\hline 
120 & 1/120 & 1/24 & 3/10 & 1/10 & 41/120 & 61/120\tabularnewline
\hline 
120 & 1/120 & 1/24 & 11/20 & 1/20 & 13/60 & 31/60\tabularnewline
\hline 
120 & 1/120 & 1/20 & 11/24 & 7/120 & 5/24 & 7/20\tabularnewline
\hline 
120 & 1/120 & 1/20 & 13/24 & 1/60 & 7/60 & 7/10\tabularnewline
\hline 
120 & 1/120 & 1/20 & 13/24 & 1/30 & 1/6 & 9/20\tabularnewline
\hline 
120 & 1/120 & 1/20 & 13/24 & 1/15 & 7/30 & 23/60\tabularnewline
\hline 
120 & 1/120 & 1/20 & 13/24 & 1/10 & 19/60 & 9/20\tabularnewline
\hline 
120 & 1/120 & 1/20 & 17/24 & 1/15 & 13/40 & 71/120\tabularnewline
\hline 
120 & 1/120 & 1/20 & 101/120 & 1/15 & 7/24 & 23/40\tabularnewline
\hline 
120 & 1/120 & 7/120 & 11/120 & 1/30 & 3/10 & 53/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 1/10 & 1/24 & 43/120 & 61/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 17/120 & 1/12 & 7/20 & 53/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 3/20 & 11/120 & 49/120 & 61/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 11/40 & 1/12 & 43/120 & 59/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 13/40 & 11/120 & 5/12 & 67/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 43/120 & 1/12 & 7/20 & 59/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 49/120 & 11/120 & 43/120 & 59/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 5/12 & 11/120 & 49/120 & 67/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 7/15 & 1/10 & 5/12 & 67/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 1/2 & 11/120 & 43/120 & 1/2\tabularnewline
\hline 
120 & 1/120 & 7/120 & 17/30 & 1/12 & 3/10 & 13/30\tabularnewline
\hline 
120 & 1/120 & 7/120 & 17/30 & 1/10 & 5/12 & 17/30\tabularnewline
\hline 
120 & 1/120 & 7/120 & 77/120 & 1/10 & 11/30 & 61/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 7/10 & 11/120 & 37/120 & 53/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 13/15 & 1/12 & 3/10 & 59/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 109/120 & 17/120 & 49/120 & 67/120\tabularnewline
\hline 
120 & 1/120 & 7/120 & 11/12 & 2/15 & 7/20 & 59/120\tabularnewline
\hline 
120 & 1/120 & 1/15 & 17/120 & 3/40 & 29/60 & 7/12\tabularnewline
\hline 
120 & 1/120 & 1/15 & 37/120 & 1/40 & 23/120 & 7/15\tabularnewline
\hline 
120 & 1/120 & 1/15 & 11/20 & 1/10 & 11/24 & 71/120\tabularnewline
\hline 
120 & 1/120 & 1/15 & 67/120 & 1/12 & 23/60 & 8/15\tabularnewline
\hline 
120 & 1/120 & 1/15 & 67/120 & 1/10 & 9/20 & 7/12\tabularnewline
\hline 
120 & 1/120 & 1/15 & 37/60 & 11/120 & 47/120 & 8/15\tabularnewline
\hline 
120 & 1/120 & 3/40 & 17/60 & 1/24 & 4/15 & 17/40\tabularnewline
\hline 
120 & 1/120 & 3/40 & 7/12 & 1/60 & 2/15 & 29/60\tabularnewline
\hline 
120 & 1/120 & 3/40 & 7/12 & 1/12 & 23/60 & 31/60\tabularnewline
\hline 
120 & 1/120 & 1/12 & 23/40 & 1/20 & 13/60 & 19/60\tabularnewline
\hline 
120 & 1/120 & 1/12 & 23/40 & 1/15 & 3/10 & 5/12\tabularnewline
\hline 
120 & 1/120 & 11/120 & 1/2 & 7/120 & 43/120 & 1/2\tabularnewline
\hline 
120 & 1/120 & 11/120 & 3/5 & 1/20 & 4/15 & 2/5\tabularnewline
\hline 
120 & 1/120 & 1/10 & 71/120 & 1/20 & 19/60 & 7/15\tabularnewline
\hline 
120 & 1/120 & 5/24 & 43/60 & 1/20 & 19/60 & 2/5\tabularnewline
\hline 
120 & 1/120 & 5/24 & 43/60 & 1/15 & 7/15 & 11/20\tabularnewline
\hline 
120 & 1/120 & 7/30 & 29/40 & 1/20 & 5/12 & 31/60\tabularnewline
\hline 
120 & 1/60 & 1/24 & 19/40 & 1/12 & 11/60 & 7/15\tabularnewline
\hline 
120 & 1/60 & 1/24 & 19/40 & 2/15 & 3/10 & 7/12\tabularnewline
\hline 
120 & 1/60 & 1/24 & 19/40 & 3/20 & 23/60 & 41/60\tabularnewline
\hline 
120 & 1/60 & 1/15 & 3/4 & 1/10 & 9/40 & 3/8\tabularnewline
\hline 
120 & 1/60 & 3/20 & 7/15 & 1/20 & 9/40 & 13/40\tabularnewline
\hline 
120 & 1/40 & 1/15 & 7/24 & 3/40 & 5/24 & 8/15\tabularnewline
\hline 
120 & 1/40 & 1/15 & 7/24 & 1/10 & 11/40 & 23/40\tabularnewline
\hline 
126 & 1/126 & 1/21 & 23/63 & 1/14 & 22/63 & 71/126\tabularnewline
\hline 
126 & 1/126 & 1/18 & 13/21 & 5/126 & 20/63 & 43/63\tabularnewline
\hline 
132 & 1/132 & 5/132 & 6/11 & 1/22 & 10/33 & 8/11\tabularnewline
\hline 
132 & 1/132 & 3/44 & 19/33 & 1/22 & 10/33 & 35/66\tabularnewline
\hline 
132 & 1/132 & 4/33 & 27/44 & 1/22 & 23/66 & 16/33\tabularnewline
\hline 
132 & 1/66 & 2/33 & 9/22 & 1/33 & 5/44 & 5/12\tabularnewline
\hline 
140 & 1/140 & 1/28 & 19/35 & 2/35 & 3/10 & 9/14\tabularnewline
\hline 
140 & 1/140 & 3/20 & 23/35 & 2/35 & 33/70 & 4/7\tabularnewline
\hline 
140 & 1/70 & 1/20 & 13/28 & 1/14 & 9/35 & 43/70\tabularnewline
\hline 
150 & 1/150 & 2/75 & 41/150 & 1/15 & 19/75 & 83/150\tabularnewline
\hline 
150 & 1/150 & 2/75 & 7/10 & 1/10 & 11/50 & 17/50\tabularnewline
\hline 
150 & 1/150 & 2/75 & 7/10 & 1/10 & 19/50 & 33/50\tabularnewline
\hline 
150 & 1/150 & 2/75 & 121/150 & 23/150 & 19/50 & 83/150\tabularnewline
\hline 
150 & 1/150 & 1/15 & 37/50 & 2/25 & 19/50 & 13/25\tabularnewline
\hline 
150 & 1/150 & 7/50 & 7/15 & 1/25 & 19/50 & 12/25\tabularnewline
\hline 
156 & 1/156 & 5/52 & 47/78 & 2/39 & 11/26 & 22/39\tabularnewline
\hline 
168 & 1/168 & 1/28 & 61/168 & 1/14 & 19/56 & 31/56\tabularnewline
\hline 
168 & 1/168 & 3/56 & 17/21 & 1/14 & 55/168 & 83/168\tabularnewline
\hline 
168 & 1/168 & 3/56 & 17/21 & 13/168 & 8/21 & 31/56\tabularnewline
\hline 
168 & 1/168 & 2/21 & 43/56 & 1/28 & 19/56 & 31/56\tabularnewline
\hline 
168 & 1/168 & 5/24 & 5/7 & 1/21 & 10/21 & 47/84\tabularnewline
\hline 
180 & 1/180 & 1/60 & 1/12 & 29/180 & 17/45 & 11/20\tabularnewline
\hline 
180 & 1/180 & 2/45 & 97/180 & 1/10 & 43/90 & 11/18\tabularnewline
\hline 
180 & 1/180 & 1/18 & 11/20 & 1/45 & 17/90 & 22/45\tabularnewline
\hline 
180 & 1/180 & 1/18 & 11/20 & 1/30 & 16/45 & 59/90\tabularnewline
\hline 
180 & 1/90 & 1/36 & 13/20 & 7/90 & 7/36 & 11/18\tabularnewline
\hline 
180 & 1/90 & 1/18 & 38/45 & 1/20 & 11/45 & 25/36\tabularnewline
\hline 
180 & 1/90 & 1/15 & 5/18 & 2/45 & 7/36 & 7/20\tabularnewline
\hline 
210 & 1/210 & 2/35 & 1/14 & 1/70 & 59/210 & 13/35\tabularnewline
\hline 
210 & 1/210 & 2/35 & 19/210 & 1/30 & 3/10 & 13/35\tabularnewline
\hline 
210 & 1/210 & 2/35 & 71/210 & 1/15 & 1/3 & 89/210\tabularnewline
\hline 
210 & 1/210 & 2/35 & 5/14 & 1/14 & 71/210 & 89/210\tabularnewline
\hline 
210 & 1/210 & 2/35 & 3/7 & 1/14 & 71/210 & 3/7\tabularnewline
\hline 
210 & 1/210 & 2/35 & 7/10 & 1/15 & 59/210 & 13/35\tabularnewline
\hline 
210 & 1/210 & 2/35 & 151/210 & 1/14 & 2/7 & 13/35\tabularnewline
\hline 
210 & 1/210 & 1/14 & 68/105 & 11/210 & 4/15 & 37/105\tabularnewline
\hline 
210 & 1/210 & 1/14 & 11/15 & 2/35 & 19/70 & 5/14\tabularnewline
\hline 
210 & 1/210 & 29/210 & 5/7 & 11/210 & 101/210 & 17/30\tabularnewline
\hline 
210 & 1/210 & 1/7 & 169/210 & 2/35 & 2/5 & 17/35\tabularnewline
\hline 
210 & 1/105 & 9/70 & 31/42 & 8/105 & 17/42 & 37/70\tabularnewline
\hline 
210 & 1/105 & 1/5 & 11/21 & 2/35 & 2/5 & 33/70\tabularnewline
\hline 
210 & 1/70 & 1/14 & 23/35 & 1/15 & 9/35 & 11/21\tabularnewline
\hline 
210 & 1/70 & 3/35 & 32/35 & 2/35 & 4/21 & 8/15\tabularnewline
\hline 
252 & 1/126 & 1/28 & 17/36 & 11/126 & 5/18 & 10/21\tabularnewline
\hline 
300 & 1/150 & 2/75 & 7/10 & 1/20 & 11/50 & 67/100\tabularnewline
\hline 
420 & 1/70 & 1/20 & 13/28 & 2/35 & 4/21 & 8/15\tabularnewline
\hline 
\end{longtable}
